Universal Language Model Fine-Tuning with Subword Tokenization for Polish

Universal Language Model for Fine-tuning [arXiv:1801.06146] (ULMFiT) is one of the first NLP methods for efficient inductive transfer learning. Unsupervised pretraining results in improvements on many NLP tasks for English. In this paper, we describe a new method that uses subword tokenization to adapt ULMFiT to languages with high inflection. Our approach results in a new state-of-the-art for the Polish language, taking first place in Task 3 of PolEval'18. After further training, our final model outperformed the second best model by 35%. We have open-sourced our pretrained models and code.

==> sketch.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
  \definecolor{rnn-inner}{HTML}{f5dbd0}
  \definecolor{rnn-outer}{HTML}{c894aa}
  \definecolor{emb-inner}{HTML}{32bfc6}
  \definecolor{emb-outer}{HTML}{1b6b94}
  \definecolor{out-inner}{HTML}{e5e5e5}
  \definecolor{out-outer}{HTML}{c4c4c4}
  \tikzstyle{rnn} = [draw=rnn-outer,fill=rnn-inner,rounded corners=5,inner sep=0.25cm,outer sep=0.2cm]
  \tikzstyle{dots} = [draw=none,fill=none,outer sep=0.2cm]
  \tikzstyle{dense} = [rectangle,inner sep=0,outer sep=0.2cm]
  \tikzstyle{embs} = [fill=emb-inner,draw=emb-outer]
  \tikzstyle{rnnout} = [fill=out-inner,draw=out-outer]
  \tikzstyle{lbl} = [outer sep=0.2cm]
  \def\row#1{
    \node[rnn] (r#10) {LSTM$_#1$}; \&
    \node[rnn] (r#11) {LSTM$_#1$}; \&
    \node[rnn] (r#12) {LSTM$_#1$}; \&
    \node[rnn] (r#13) {LSTM$_#1$}; \&
    \node[rnn] (r#14) {LSTM$_#1$}; \&
    \node[rnn] (r#15) {LSTM$_#1$};
  }

  \def\mygrid#1#2{\tikz{\draw[step=0.3,#1] (0,0)  grid (0.3*#2,0.3);}}
  \def\dense#1#2#3{
    \node[dense,#2] (d#10) {\mygrid{#2}{#3}}; \&
    \node[dense,#2] (d#11) {\mygrid{#2}{#3}}; \&
    \node[dense,#2] (d#12) {\mygrid{#2}{#3}}; \&
    \node[dense,#2] (d#13) {\mygrid{#2}{#3}}; \&
    \node[dense,#2] (d#14) {\mygrid{#2}{#3}}; \&
    \node[dense,#2] (d#15) {\mygrid{#2}{#3}};
  }

  \def\dotsrow{
    \node[lbl] (s0) {$\vdots$}; \&
    \node[lbl] (s1) {$\vdots$}; \&
    \node[lbl] (s2) {$\vdots$}; \&
    \node[lbl] (s3) {$\vdots$}; \&
    \node[lbl] (s4) {$\vdots$}; \&
    \node[lbl] (s5) {$\vdots$};
  }

  \matrix[column sep={2.6cm,between origins},row sep=0.8cm,ampersand replacement=\&] (net) {
    \node[lbl] (p0) {$\prCond{\cdot}{\texttt{<s>}}$}; \&
    \node[lbl] (p1) {$\prCond{\cdot}{\texttt{<s>}\texttt{▁Bez}}$};\&
    \node[lbl] (p2) {$\prCond{\cdot}{\texttt{<s>}\texttt{▁Bezbar}}$};\&
    \node[lbl] (p3) {\vphantom{$\pr{\cdot}$}$\cdots$};\&
    \node[lbl] (p4) {\vphantom{$\pr{\cdot}$}$\cdots$};\&
    \node[lbl] (p5) {\vphantom{$\pr{\cdot}$}$\cdots$};\\

    \dense{4}{embs}{5};\\
    \row{3};\\
    \dense{3}{rnnout}{7};\\
    \dotsrow;\\
%    \row{2};\\
%    \dense{2}{rnnout}{7};\\
%    \row{1};\\
    \dense{1}{rnnout}{7};\\
    \row{0};\\
    \dense{0}{embs}{5};\\

    \node[lbl] (l0) {\texttt{<s>}}; \&
    \node[lbl] (l1) {\texttt{▁Bez}}; \&
    \node[lbl] (l2) {\texttt{bar}}; \&
    \node[lbl] (l3) {\texttt{wn}}; \&
    \node[lbl] (l4) {\texttt{e}}; \&
    \node[lbl] (l5) {\texttt{▁zielone}}; \\
  };
  \foreach \layer in {0,3}{
    \foreach \a [count=\b] in {0,...,4}{
      \draw[->] (r\layer\a) -- (r\layer\b);
    }
  }
  \foreach \x in {0,...,5}{
    \draw[->] (l\x) -- (d0\x);
    \foreach \layer/\layerp in {0/1,3/4}{
      \draw[->] (d\layer\x) -- (r\layer\x);
      \draw[->] (r\layer\x) -- (d\layerp\x);
    }
  }
  \foreach \x in {0,...,5}{
    \draw[->] (d4\x) -- (p\x);
    \draw[->] (d1\x) -- (s\x);
    \draw[->] (s\x) -- (d3\x);
  }
\end{tikzpicture}
}
